Clique-partitioned graphs

A graph $G$ of order $nv$ where $n\geq 2$ and $v\geq 2$ is said to be weakly $(n,v)$-clique-partitioned if its vertex set can be decomposed in a unique way into $n$ vertex-disjoint $v$-cliques. It is strongly $(n,v)$-clique-partitioned if in addition, the only $v$-cliques of $G$ are the $n$ cliques in the decomposition. We determine the structure of such graphs which have the largest possible number of edges.

==> Gamma34b.tex <==
\begin{tikzpicture}[x=0.2mm,y=-0.2mm,inner sep=0.2mm,scale=0.6,thick,vertex/.style={circle,draw,minimum size=12,fill=lightgray}]
\tiny
\node at (370,145) [vertex,fill=white] (v1) {$A0$};
\node at (258,175) [vertex,fill=white] (v2) {$B0$};
\node at (175,258) [vertex,fill=white] (v3) {$C0$};
\node at (145,370) [vertex,fill=white] (v4) {$A3$};
\node at (175,483) [vertex,fill=white] (v5) {$B3$};
\node at (258,565) [vertex,fill=white] (v6) {$C3$};
\node at (370,595) [vertex,fill=white] (v7) {$A2$};
\node at (483,565) [vertex,fill=white] (v8) {$B2$};
\node at (565,483) [vertex,fill=white] (v9) {$C2$};
\node at (595,370) [vertex,fill=white] (v10) {$A1$};
\node at (565,258) [vertex,fill=white] (v11) {$B1$};
\node at (483,175) [vertex,fill=white] (v12) {$C1$};
\path
	(v1) edge (v4)
	(v1) edge (v5)
	(v1) edge (v6)
	(v1) edge (v7)
	(v1) edge (v8)
	(v1) edge (v9)
	(v1) edge (v10)
	(v2) edge (v5)
	(v2) edge (v6)
	(v2) edge (v7)
	(v2) edge (v8)
	(v2) edge (v9)
	(v2) edge (v10)
	(v2) edge (v11)
	(v3) edge (v6)
	(v3) edge (v7)
	(v3) edge (v8)
	(v3) edge (v9)
	(v3) edge (v10)
	(v3) edge (v11)
	(v3) edge (v12)
	(v4) edge (v7)
	(v4) edge (v8)
	(v4) edge (v9)
	(v4) edge (v10)
	(v4) edge (v11)
	(v4) edge (v12)
	(v5) edge (v8)
	(v5) edge (v9)
	(v5) edge (v10)
	(v5) edge (v11)
	(v5) edge (v12)
	(v6) edge (v9)
	(v6) edge (v10)
	(v6) edge (v11)
	(v6) edge (v12)
	(v7) edge (v10)
	(v7) edge (v11)
	(v7) edge (v12)
	(v8) edge (v11)
	(v8) edge (v12)
	(v9) edge (v12)
	;
\end{tikzpicture}


==> Theta34b.tex <==
\begin{tikzpicture}[x=0.2mm,y=-0.2mm,inner sep=0.2mm,scale=0.6,thick,vertex/.style={circle,draw,minimum size=12,fill=lightgray}]
\tiny
\node at (370,145) [vertex,fill=white] (v1) {$A0$};
\node at (258,175) [vertex,fill=white] (v2) {$B0$};
\node at (175,258) [vertex,fill=white] (v3) {$C0$};
\node at (145,370) [vertex,fill=white] (v4) {$A3$};
\node at (175,483) [vertex,fill=white] (v5) {$B3$};
\node at (258,565) [vertex,fill=white] (v6) {$C3$};
\node at (370,595) [vertex,fill=white] (v7) {$A2$};
\node at (483,565) [vertex,fill=white] (v8) {$B2$};
\node at (565,483) [vertex,fill=white] (v9) {$C2$};
\node at (595,370) [vertex,fill=white] (v10) {$A1$};
\node at (565,258) [vertex,fill=white] (v11) {$B1$};
\node at (483,175) [vertex,fill=white] (v12) {$C1$};
\path
	(v1) edge (v4)
	(v1) edge (v5)
	(v1) edge (v6)
	(v1) edge (v7)
	(v1) edge (v8)
	(v1) edge (v9)
	(v1) edge (v10)
	(v2) edge (v5)
	(v2) edge (v7)
	(v2) edge (v8)
	(v2) edge (v9)
	(v2) edge (v10)
	(v2) edge (v11)
	(v3) edge (v6)
	(v3) edge (v7)
	(v3) edge (v9)
	(v3) edge (v10)
	(v3) edge (v11)
	(v3) edge (v12)
	(v4) edge (v7)
	(v4) edge (v8)
	(v4) edge (v9)
	(v4) edge (v10)
	(v4) edge (v11)
	(v4) edge (v12)
	(v5) edge (v8)
	(v5) edge (v9)
	(v5) edge (v10)
	(v5) edge (v11)
	(v6) edge (v9)
	(v6) edge (v10)
	(v6) edge (v11)
	(v6) edge (v12)
	(v7) edge (v10)
	(v7) edge (v11)
	(v7) edge (v12)
	(v8) edge (v11)
	(v8) edge (v12)
	(v9) edge (v12)
	(v2) edge (v12)
	(v6) edge (v8)
	(v3) edge (v5)
	;
\end{tikzpicture}


==> circn4v4.tex <==
\begin{tikzpicture}[x=0.2mm,y=-0.2mm,inner sep=0.2mm,scale=0.75,thick,vertex/.style={circle,draw,minimum size=12,fill=white}]
\node at (390,120) [vertex] (v1) {0};
\node at (493.3,140.6) [vertex] (v2) {1};
\node at (580.9,199.1) [vertex] (v3) {2};
\node at (639.4,286.7) [vertex] (v4) {3};
\node at (660,390) [vertex] (v5) {4};
\node at (639.4,493.3) [vertex] (v6) {5};
\node at (580.9,580.9) [vertex] (v7) {6};
\node at (493.3,639.4) [vertex] (v8) {7};
\node at (390,660) [vertex] (v9) {8};
\node at (286.7,639.4) [vertex] (v10) {9};
\node at (199.1,580.9) [vertex] (v11) {10};
\node at (140.6,493.3) [vertex] (v12) {11};
\node at (120,390) [vertex] (v13) {12};
\node at (140.6,286.7) [vertex] (v14) {13};
\node at (199.1,199.1) [vertex] (v15) {14};
\node at (286.7,140.6) [vertex] (v16) {15};
\path
	(v1) edge (v2)
	(v2) edge (v3)
	(v3) edge (v4)
	(v4) edge (v5)
	(v5) edge (v6)
	(v6) edge (v7)
	(v7) edge (v8)
	(v8) edge (v9)
	(v9) edge (v10)
	(v10) edge (v11)
	(v11) edge (v12)
	(v12) edge (v13)
	(v13) edge (v14)
	(v14) edge (v15)
	(v15) edge (v16)
	(v16) edge (v1)
	(v1) edge (v4)
	(v2) edge (v5)
	(v3) edge (v6)
	(v4) edge (v7)
	(v5) edge (v8)
	(v6) edge (v9)
	(v7) edge (v10)
	(v8) edge (v11)
	(v9) edge (v12)
	(v10) edge (v13)
	(v11) edge (v14)
	(v12) edge (v15)
	(v13) edge (v16)
	(v1) edge (v14)
	(v2) edge (v15)
	(v3) edge (v16)
	(v1) edge (v5)
	(v2) edge (v6)
	(v3) edge (v7)
	(v4) edge (v8)
	(v5) edge (v9)
	(v6) edge (v10)
	(v7) edge (v11)
	(v8) edge (v12)
	(v9) edge (v13)
	(v10) edge (v14)
	(v11) edge (v15)
	(v12) edge (v16)
	(v1) edge (v13)
	(v2) edge (v14)
	(v3) edge (v15)
	(v4) edge (v16)
	(v1) edge (v7)
	(v2) edge (v8)
	(v3) edge (v9)
	(v4) edge (v10)
	(v5) edge (v11)
	(v6) edge (v12)
	(v7) edge (v13)
	(v8) edge (v14)
	(v9) edge (v15)
	(v10) edge (v16)
	(v1) edge (v11)
	(v2) edge (v12)
	(v3) edge (v13)
	(v4) edge (v14)
	(v5) edge (v15)
	(v6) edge (v16)
	(v1) edge (v9)
	(v2) edge (v10)
	(v3) edge (v11)
	(v4) edge (v12)
	(v5) edge (v13)
	(v6) edge (v14)
	(v7) edge (v15)
	(v8) edge (v16)
	;
\end{tikzpicture}


==> gamma_2_3.tex <==
\begin{tikzpicture}[x=0.2mm,y=-0.2mm,inner sep=0.2mm,scale=0.6,thin,vertex/.style={circle,draw,minimum size=10,fill=white}]
\tiny
\node at (130.1,400) [vertex] (v1) {$02$};
\node at (221,242.5) [vertex] (v2) {$00$};
\node at (311.9,400) [vertex] (v3) {$01$};
\node at (468.1,485) [vertex] (v4) {$11$};
\node at (559,327.5) [vertex] (v5) {$12$};
\node at (649.9,485) [vertex] (v6) {$10$};
\path
	(v1) edge (v2)
	(v1) edge (v3)
	(v2) edge (v3)
	(v4) edge (v5)
	(v4) edge (v6)
	(v5) edge (v6)
	(v2) edge (v5)
	(v3) edge (v6)
	(v1) edge (v4)
	;
\end{tikzpicture}


==> gamma_3_3a.tex <==
\begin{tikzpicture}[x=0.2mm,y=-0.2mm,inner sep=0.2mm,scale=0.6,thin,vertex/.style={circle,draw,minimum size=10,fill=white}]
\tiny
\node at (250.4,606.5) [vertex] (v1) {$21$};
\node at (341.3,449) [vertex] (v2) {$22$};
\node at (432.3,606.5) [vertex] (v3) {$20$};
\node at (154.4,318) [vertex] (v4) {$02$};
\node at (245.3,160.5) [vertex] (v5) {$00$};
\node at (336.2,318) [vertex] (v6) {$01$};
\node at (492.4,403) [vertex] (v7) {$11$};
\node at (583.3,245.5) [vertex] (v8) {$12$};
\node at (674.2,403) [vertex] (v9) {$10$};
\path
	(v1) edge (v2)
	(v1) edge (v3)
	(v2) edge (v3)
	(v4) edge (v5)
	(v4) edge (v6)
	(v5) edge (v6)
	(v7) edge (v8)
	(v7) edge (v9)
	(v8) edge (v9)
	(v5) edge (v8)
	(v6) edge (v9)
	(v4) edge (v7)
	(v2) edge (v5)
	(v3) edge (v6)
	(v1) edge (v4)
	(v1) edge (v8)
	(v3) edge (v7)
	(v2) edge (v9)
	;
\end{tikzpicture}


==> gamma_3_3b.tex <==
\begin{tikzpicture}[x=0.2mm,y=-0.2mm,inner sep=0.2mm,scale=0.6,thin,vertex/.style={circle,draw,minimum size=10,fill=white}]
\tiny
\node at (250.4,606.5) [vertex] (v1) {$21$};
\node at (341.3,449) [vertex] (v2) {$22$};
\node at (432.3,606.5) [vertex] (v3) {$20$};
\node at (154.4,318) [vertex] (v4) {$02$};
\node at (245.3,160.5) [vertex] (v5) {$00$};
\node at (336.2,318) [vertex] (v6) {$01$};
\node at (492.4,403) [vertex] (v7) {$11$};
\node at (583.3,245.5) [vertex] (v8) {$12$};
\node at (674.2,403) [vertex] (v9) {$10$};
\path
	(v1) edge (v2)
	(v1) edge (v3)
	(v2) edge (v3)
	(v4) edge (v5)
	(v4) edge (v6)
	(v5) edge (v6)
	(v7) edge (v8)
	(v7) edge (v9)
	(v8) edge (v9)
	(v5) edge (v8)
	(v6) edge (v9)
	(v4) edge (v7)
	(v2) edge (v5)
	(v3) edge (v6)
	(v1) edge (v4)
	(v3) edge (v8)
	(v1) edge (v9)
	(v2) edge (v7)
	;
\end{tikzpicture}


==> gamma_a.tex <==
\begin{tikzpicture}[x=0.2mm,y=-0.2mm,inner sep=0.2mm,scale=0.75,thin,vertex/.style={circle,draw,minimum size=9,fill=white}]
\tiny
\node at (150,150) [vertex] (v1) {$00$};
\node at (210,150) [vertex] (v2) {$01$};
\node at (210,210) [vertex] (v3) {$02$};
\node at (150,210) [vertex] (v4) {$03$};
\node at (350,190) [vertex] (v5) {$10$};
\node at (410,190) [vertex] (v6) {$11$};
\node at (410,250) [vertex] (v7) {$12$};
\node at (350,250) [vertex] (v8) {$13$};
\node at (310,390) [vertex] (v9) {$20$};
\node at (370,390) [vertex] (v10) {$21$};
\node at (370,450) [vertex] (v11) {$22$};
\node at (310,450) [vertex] (v12) {$23$};
\node at (110,350) [vertex] (v13) {$30$};
\node at (170,350) [vertex] (v14) {$31$};
\node at (170,410) [vertex] (v15) {$32$};
\node at (110,410) [vertex] (v16) {$33$};
\path
	(v1) edge (v2)
	(v1) edge (v3)
	(v1) edge (v4)
	(v2) edge (v3)
	(v2) edge (v4)
	(v3) edge (v4)
	(v5) edge (v6)
	(v5) edge (v7)
	(v5) edge (v8)
	(v6) edge (v7)
	(v6) edge (v8)
	(v7) edge (v8)
	(v13) edge (v14)
	(v13) edge (v15)
	(v13) edge (v16)
	(v14) edge (v15)
	(v14) edge (v16)
	(v15) edge (v16)
	(v9) edge (v10)
	(v9) edge (v11)
	(v9) edge (v12)
	(v10) edge (v11)
	(v10) edge (v12)
	(v11) edge (v12)
	;
\end{tikzpicture}


==> gamma_b.tex <==
\begin{tikzpicture}[x=0.2mm,y=-0.2mm,inner sep=0.2mm,scale=0.75,thin,vertex/.style={circle,draw,minimum size=9,fill=white}]
\tiny
\node at (150,150) [vertex] (v1) {$00$};
\node at (210,150) [vertex] (v2) {$01$};
\node at (210,210) [vertex] (v3) {$02$};
\node at (150,210) [vertex] (v4) {$03$};
\node at (350,190) [vertex] (v5) {$10$};
\node at (410,190) [vertex] (v6) {$11$};
\node at (410,250) [vertex] (v7) {$12$};
\node at (350,250) [vertex] (v8) {$13$};
\node at (310,390) [vertex] (v9) {$20$};
\node at (370,390) [vertex] (v10) {$21$};
\node at (370,450) [vertex] (v11) {$22$};
\node at (310,450) [vertex] (v12) {$23$};
\node at (110,350) [vertex] (v13) {$30$};
\node at (170,350) [vertex] (v14) {$31$};
\node at (170,410) [vertex] (v15) {$32$};
\node at (110,410) [vertex] (v16) {$33$};
\path
	(v1) edge (v7)
	(v1) edge (v8)
	(v1) edge (v2)
	(v1) edge (v3)
	(v1) edge (v4)
	(v2) edge (v3)
	(v2) edge (v4)
	(v3) edge (v4)
	(v5) edge (v6)
	(v5) edge (v7)
	(v5) edge (v8)
	(v6) edge (v7)
	(v6) edge (v8)
	(v7) edge (v8)
	(v13) edge (v14)
	(v13) edge (v15)
	(v13) edge (v16)
	(v14) edge (v15)
	(v14) edge (v16)
	(v15) edge (v16)
	(v9) edge (v10)
	(v9) edge (v11)
	(v9) edge (v12)
	(v10) edge (v11)
	(v10) edge (v12)
	(v11) edge (v12)
	;
\end{tikzpicture}


==> gamma_c.tex <==
\begin{tikzpicture}[x=0.2mm,y=-0.2mm,inner sep=0.2mm,scale=0.75,thin,vertex/.style={circle,draw,minimum size=9,fill=white}]
\tiny
\node at (150,150) [vertex] (v1) {$00$};
\node at (210,150) [vertex] (v2) {$01$};
\node at (210,210) [vertex] (v3) {$02$};
\node at (150,210) [vertex] (v4) {$03$};
\node at (350,190) [vertex] (v5) {$10$};
\node at (410,190) [vertex] (v6) {$11$};
\node at (410,250) [vertex] (v7) {$12$};
\node at (350,250) [vertex] (v8) {$13$};
\node at (310,390) [vertex] (v9) {$20$};
\node at (370,390) [vertex] (v10) {$21$};
\node at (370,450) [vertex] (v11) {$22$};
\node at (310,450) [vertex] (v12) {$23$};
\node at (110,350) [vertex] (v13) {$30$};
\node at (170,350) [vertex] (v14) {$31$};
\node at (170,410) [vertex] (v15) {$32$};
\node at (110,410) [vertex] (v16) {$33$};
\path
	(v1) edge (v7)
	(v1) edge (v8)
	(v2) edge (v5)
	(v3) edge (v5)
	(v3) edge (v6)
	(v2) edge (v8)
	(v4) edge (v6)
	(v4) edge (v7)
	(v1) edge (v2)
	(v1) edge (v3)
	(v1) edge (v4)
	(v2) edge (v3)
	(v2) edge (v4)
	(v3) edge (v4)
	(v5) edge (v6)
	(v5) edge (v7)
	(v5) edge (v8)
	(v6) edge (v7)
	(v6) edge (v8)
	(v7) edge (v8)
	(v13) edge (v14)
	(v13) edge (v15)
	(v13) edge (v16)
	(v14) edge (v15)
	(v14) edge (v16)
	(v15) edge (v16)
	(v9) edge (v10)
	(v9) edge (v11)
	(v9) edge (v12)
	(v10) edge (v11)
	(v10) edge (v12)
	(v11) edge (v12)
	;
\end{tikzpicture}


==> gamma_d.tex <==
\begin{tikzpicture}[x=0.2mm,y=-0.2mm,inner sep=0.2mm,scale=0.75,thin,vertex/.style={circle,draw,minimum size=9,fill=white}]
\tiny
\node at (150,150) [vertex] (v1) {$00$};
\node at (210,150) [vertex] (v2) {$01$};
\node at (210,210) [vertex] (v3) {$02$};
\node at (150,210) [vertex] (v4) {$03$};
\node at (350,190) [vertex] (v5) {$10$};
\node at (410,190) [vertex] (v6) {$11$};
\node at (410,250) [vertex] (v7) {$12$};
\node at (350,250) [vertex] (v8) {$13$};
\node at (310,390) [vertex] (v9) {$20$};
\node at (370,390) [vertex] (v10) {$21$};
\node at (370,450) [vertex] (v11) {$22$};
\node at (310,450) [vertex] (v12) {$23$};
\node at (110,350) [vertex] (v13) {$30$};
\node at (170,350) [vertex] (v14) {$31$};
\node at (170,410) [vertex] (v15) {$32$};
\node at (110,410) [vertex] (v16) {$33$};
\path
	(v1) edge (v7)
	(v1) edge (v8)
	(v1) edge (v11)
	(v1) edge (v12)
	(v1) edge (v15)
	(v1) edge (v16)
	(v2) edge (v5)
	(v3) edge (v5)
	(v3) edge (v6)
	(v2) edge (v8)
	(v4) edge (v6)
	(v4) edge (v7)
	(v1) edge (v2)
	(v1) edge (v3)
	(v1) edge (v4)
	(v2) edge (v3)
	(v2) edge (v4)
	(v3) edge (v4)
	(v5) edge (v6)
	(v5) edge (v7)
	(v5) edge (v8)
	(v6) edge (v7)
	(v6) edge (v8)
	(v7) edge (v8)
	(v13) edge (v14)
	(v13) edge (v15)
	(v13) edge (v16)
	(v14) edge (v15)
	(v14) edge (v16)
	(v15) edge (v16)
	(v9) edge (v10)
	(v9) edge (v11)
	(v9) edge (v12)
	(v10) edge (v11)
	(v10) edge (v12)
	(v11) edge (v12)
	;
\end{tikzpicture}


==> gamma_e.tex <==
\begin{tikzpicture}[x=0.2mm,y=-0.2mm,inner sep=0.2mm,scale=0.75,thin,vertex/.style={circle,draw,minimum size=9,fill=white}]
\tiny
\node at (150,150) [vertex] (v1) {$00$};
\node at (210,150) [vertex] (v2) {$01$};
\node at (210,210) [vertex] (v3) {$02$};
\node at (150,210) [vertex] (v4) {$03$};
\node at (350,190) [vertex] (v5) {$10$};
\node at (410,190) [vertex] (v6) {$11$};
\node at (410,250) [vertex] (v7) {$12$};
\node at (350,250) [vertex] (v8) {$13$};
\node at (310,390) [vertex] (v9) {$20$};
\node at (370,390) [vertex] (v10) {$21$};
\node at (370,450) [vertex] (v11) {$22$};
\node at (310,450) [vertex] (v12) {$23$};
\node at (110,350) [vertex] (v13) {$30$};
\node at (170,350) [vertex] (v14) {$31$};
\node at (170,410) [vertex] (v15) {$32$};
\node at (110,410) [vertex] (v16) {$33$};
\path
	(v1) edge (v7)
	(v1) edge (v8)
	(v2) edge (v5)
	(v3) edge (v5)
	(v3) edge (v6)
	(v2) edge (v8)
	(v4) edge (v6)
	(v4) edge (v7)
	(v1) edge (v11)
	(v1) edge (v12)
	(v2) edge (v12)
	(v2) edge (v9)
	(v3) edge (v9)
	(v3) edge (v10)
	(v4) edge (v10)
	(v4) edge (v11)
	(v1) edge (v15)
	(v1) edge (v16)
	(v2) edge (v16)
	(v2) edge (v13)
	(v3) edge (v13)
	(v3) edge (v14)
	(v4) edge (v14)
	(v4) edge (v15)
	(v1) edge (v2)
	(v1) edge (v3)
	(v1) edge (v4)
	(v2) edge (v3)
	(v2) edge (v4)
	(v3) edge (v4)
	(v5) edge (v6)
	(v5) edge (v7)
	(v5) edge (v8)
	(v6) edge (v7)
	(v6) edge (v8)
	(v7) edge (v8)
	(v13) edge (v14)
	(v13) edge (v15)
	(v13) edge (v16)
	(v14) edge (v15)
	(v14) edge (v16)
	(v15) edge (v16)
	(v9) edge (v10)
	(v9) edge (v11)
	(v9) edge (v12)
	(v10) edge (v11)
	(v10) edge (v12)
	(v11) edge (v12)
	;
\end{tikzpicture}


==> gamma_f.tex <==
\begin{tikzpicture}[x=0.2mm,y=-0.2mm,inner sep=0.2mm,scale=0.75,thin,vertex/.style={circle,draw,minimum size=9,fill=white}]
\tiny
\node at (150,150) [vertex] (v1) {$00$};
\node at (210,150) [vertex] (v2) {$01$};
\node at (210,210) [vertex] (v3) {$02$};
\node at (150,210) [vertex] (v4) {$03$};
\node at (350,190) [vertex] (v5) {$10$};
\node at (410,190) [vertex] (v6) {$11$};
\node at (410,250) [vertex] (v7) {$12$};
\node at (350,250) [vertex] (v8) {$13$};
\node at (310,390) [vertex] (v9) {$20$};
\node at (370,390) [vertex] (v10) {$21$};
\node at (370,450) [vertex] (v11) {$22$};
\node at (310,450) [vertex] (v12) {$23$};
\node at (110,350) [vertex] (v13) {$30$};
\node at (170,350) [vertex] (v14) {$31$};
\node at (170,410) [vertex] (v15) {$32$};
\node at (110,410) [vertex] (v16) {$33$};
\path
	(v1) edge (v7)
	(v1) edge (v8)
	(v2) edge (v5)
	(v3) edge (v5)
	(v3) edge (v6)
	(v2) edge (v8)
	(v4) edge (v6)
	(v4) edge (v7)
	(v5) edge (v11)
	(v5) edge (v12)
	(v6) edge (v12)
	(v6) edge (v9)
	(v7) edge (v9)
	(v7) edge (v10)
	(v8) edge (v10)
	(v8) edge (v11)
	(v1) edge (v11)
	(v1) edge (v12)
	(v2) edge (v12)
	(v2) edge (v9)
	(v3) edge (v9)
	(v3) edge (v10)
	(v4) edge (v10)
	(v4) edge (v11)
	(v1) edge (v15)
	(v1) edge (v16)
	(v2) edge (v16)
	(v2) edge (v13)
	(v3) edge (v13)
	(v3) edge (v14)
	(v4) edge (v14)
	(v4) edge (v15)
	(v5) edge (v15)
	(v5) edge (v16)
	(v6) edge (v16)
	(v6) edge (v13)
	(v7) edge (v13)
	(v7) edge (v14)
	(v8) edge (v14)
	(v8) edge (v15)
	(v9) edge (v15)
	(v9) edge (v16)
	(v10) edge (v16)
	(v10) edge (v13)
	(v11) edge (v13)
	(v11) edge (v14)
	(v12) edge (v14)
	(v12) edge (v15)
	(v1) edge (v2)
	(v1) edge (v3)
	(v1) edge (v4)
	(v2) edge (v3)
	(v2) edge (v4)
	(v3) edge (v4)
	(v5) edge (v6)
	(v5) edge (v7)
	(v5) edge (v8)
	(v6) edge (v7)
	(v6) edge (v8)
	(v7) edge (v8)
	(v13) edge (v14)
	(v13) edge (v15)
	(v13) edge (v16)
	(v14) edge (v15)
	(v14) edge (v16)
	(v15) edge (v16)
	(v9) edge (v10)
	(v9) edge (v11)
	(v9) edge (v12)
	(v10) edge (v11)
	(v10) edge (v12)
	(v11) edge (v12)
	;
\end{tikzpicture}


==> gammap_a.tex <==
\begin{tikzpicture}[x=0.2mm,y=-0.2mm,inner sep=0.2mm,scale=0.6,thin,vertex/.style={circle,draw,minimum size=9,fill=white}]
\tiny
\node at (150,150) [vertex] (v1) {$00$};
\node at (210,150) [vertex] (v2) {$01$};
\node at (210,210) [vertex] (v3) {$02$};
\node at (150,210) [vertex] (v4) {$03$};
\node at (350,190) [vertex] (v5) {$10$};
\node at (410,190) [vertex] (v6) {$11$};
\node at (410,250) [vertex] (v7) {$12$};
\node at (350,250) [vertex] (v8) {$13$};
\node at (310,390) [vertex] (v9) {$20$};
\node at (370,390) [vertex] (v10) {$21$};
\node at (370,450) [vertex] (v11) {$22$};
\node at (310,450) [vertex] (v12) {$23$};
\node at (110,350) [vertex] (v13) {$30$};
\node at (170,350) [vertex] (v14) {$31$};
\node at (170,410) [vertex] (v15) {$32$};
\node at (110,410) [vertex] (v16) {$33$};
\path
	(v1) edge (v5)
	(v1) edge (v6)
	(v1) edge (v7)
	(v1) edge (v8)
	(v1) edge (v9)
	(v1) edge (v10)
	(v1) edge (v11)
	(v1) edge (v12)
	(v1) edge (v13)
	(v1) edge (v14)
	(v1) edge (v15)
	(v1) edge (v16)
	;
\end{tikzpicture}


==> gammap_b.tex <==
\begin{tikzpicture}[x=0.2mm,y=-0.2mm,inner sep=0.2mm,scale=0.6,thin,vertex/.style={circle,draw,minimum size=9,fill=white}]
\tiny
\node at (150,150) [vertex] (v1) {$00$};
\node at (210,150) [vertex] (v2) {$01$};
\node at (210,210) [vertex] (v3) {$02$};
\node at (150,210) [vertex] (v4) {$03$};
\node at (350,190) [vertex] (v5) {$10$};
\node at (410,190) [vertex] (v6) {$11$};
\node at (410,250) [vertex] (v7) {$12$};
\node at (350,250) [vertex] (v8) {$13$};
\node at (310,390) [vertex] (v9) {$20$};
\node at (370,390) [vertex] (v10) {$21$};
\node at (370,450) [vertex] (v11) {$22$};
\node at (310,450) [vertex] (v12) {$23$};
\node at (110,350) [vertex] (v13) {$30$};
\node at (170,350) [vertex] (v14) {$31$};
\node at (170,410) [vertex] (v15) {$32$};
\node at (110,410) [vertex] (v16) {$33$};
\path
	(v5) edge (v9)
	(v5) edge (v10)
	(v5) edge (v11)
	(v5) edge (v12)
	(v5) edge (v13)
	(v5) edge (v14)
	(v5) edge (v15)
	(v5) edge (v16)
	;
\end{tikzpicture}


==> gammap_c.tex <==
\begin{tikzpicture}[x=0.2mm,y=-0.2mm,inner sep=0.2mm,scale=0.6,thin,vertex/.style={circle,draw,minimum size=9,fill=white}]
\tiny
\node at (150,150) [vertex] (v1) {$00$};
\node at (210,150) [vertex] (v2) {$01$};
\node at (210,210) [vertex] (v3) {$02$};
\node at (150,210) [vertex] (v4) {$03$};
\node at (350,190) [vertex] (v5) {$10$};
\node at (410,190) [vertex] (v6) {$11$};
\node at (410,250) [vertex] (v7) {$12$};
\node at (350,250) [vertex] (v8) {$13$};
\node at (310,390) [vertex] (v9) {$20$};
\node at (370,390) [vertex] (v10) {$21$};
\node at (370,450) [vertex] (v11) {$22$};
\node at (310,450) [vertex] (v12) {$23$};
\node at (110,350) [vertex] (v13) {$30$};
\node at (170,350) [vertex] (v14) {$31$};
\node at (170,410) [vertex] (v15) {$32$};
\node at (110,410) [vertex] (v16) {$33$};
\path
	(v9) edge (v13)
	(v9) edge (v14)
	(v9) edge (v15)
	(v9) edge (v16)
	;
\end{tikzpicture}


==> newclique.tex <==
\begin{tikzpicture}[x=0.2mm,y=-0.2mm,inner sep=0.2mm,scale=0.8,thin,vertex/.style={circle,draw,minimum size=6,fill=white}]
\tiny
\node at (150,150) [vertex] (v1) {};
\node at (210,150) [vertex,fill=black] (v2) {};
\node at (210,210) [vertex] (v3) {};
\node at (150,210) [vertex] (v4) {};
\node at (350,190) [vertex,fill=black] (v5) {};
\node at (410,190) [vertex,fill=black] (v6) {};
\node at (410,250) [vertex] (v7) {};
\node at (350,250) [vertex,fill=black] (v8) {};
\path
	(v2) edge [very thick] (v5)
	(v2) edge [very thick] (v6)
	(v2) edge [very thick] (v8)
	(v1) edge (v2)
	(v1) edge (v3)
	(v1) edge (v4)
	(v2) edge (v3)
	(v2) edge (v4)
	(v3) edge (v4)
	(v5) edge [very thick] (v6)
	(v5) edge (v7)
	(v5) edge [very thick] (v8)
	(v6) edge (v7)
	(v6) edge [very thick] (v8)
	(v7) edge (v8)
	;
\end{tikzpicture}

